Fixed points in conjunctive networks and maximal independent sets in graph contractions

Given a graph $G$, viewed as a loop-less symmetric digraph, we study the maximum number of fixed points in a conjunctive boolean network with $G$ as interaction graph. We prove that if $G$ has no induced $C_4$, then this quantity equals both the number of maximal independent sets in $G$ and the maximum number of maximal independent sets among all the graphs obtained from $G$ by contracting some edges. We also prove that, in the general case, it is coNP-hard to decide if one of these equalities holds, even if $G$ has a unique induced $C_4$.

==> Complejidad.tex <==
\begin{figure}[!htb]
\centering
\begin{tikzpicture}
\node[draw, rounded corners, minimum size=2cm,very thick, text width=1.9cm, text centered](C) at (0,0){$\mathcal{C}$ (clique of clauses)};
\def\radio{4}
\node (G) at (125:\radio+1.5) {$G$};
\foreach \x/\y in{130/1,100/2,50/n}{
 \node[inode,shift={(\x:\radio)}] (L\y) at (\x-180:0.75) {$L_{\y}$};
 \node[inode,shift={(\x:\radio)}] (x\y) at (\x-120:0.75) {$x_{\y}$};
 \node[inode,shift={(\x:\radio)}] (y\y) at (\x-60:0.75) {$y_{\y}$};
 \node[inode,shift={(\x:\radio)}] (nx\y) at (\x+120:0.75) {$\overline{x_{\y}}$};
 \node[inode,shift={(\x:\radio)}] (ny\y) at (\x+60:0.75) {$\overline{y_{\y}}$};
 \node[inode,shift={(\x:\radio)}] (nL\y) at (\x:0.75) {$\overline{L_{\y}}$};
 \path[very thick]
 (L\y) edge (x\y)
 (x\y) edge (y\y)
 (y\y) edge (nL\y)
 (nL\y) edge (ny\y)
 (ny\y) edge (nx\y)
 (nx\y) edge (L\y)
 (L\y) edge (C)
 ;
 }
 \path (y2) to node[sloped] {$\dots$} (nyn);
 
\pgftransformshift{\pgfpoint{7cm}{2cm}}
\def\radio{1}
\draw[very thick, rounded corners] (-135:4.3) rectangle (45:4.3) ;
\node[below right] (C) at (135:4.3) {$C$};
\foreach \x/\y in {90/1,162/2,234/3,306/4,18/k}{
 \node[inode](C\y) at (\x:1.75){$C_\y$};
 \node[inode,shift={(\x+75:\radio)}](L1) at (C\y){$L_1$};
 \node[inode,shift={(\x+15:\radio)}](Ln) at (C\y){$L_n$};
 \node[inode,shift={(\x-15:\radio)}](lit1) at (C\y){$l^{\y}_1$};
 \node[inode,shift={(\x-45:\radio)}](lit2) at (C\y){$l^{\y}_2$};
 \node[inode,shift={(\x-75:\radio)}](lit3) at (C\y){$l^{\y}_3$};
 \path (L1) to node[sloped] {$\dots$} (Ln) ;
 \path[very thick]
 (C\y) edge (L1)
 (C\y) edge (Ln)
 (C\y) edge (lit1)
 (C\y) edge (lit2)
 (C\y) edge (lit3)
 ;
 }
\path[very thick]
(C1) edge (C2)
(C1) edge (C3)
(C1) edge (C4)
(C2) edge (C3)
(C2) edge (C4)
(C4) edge (C3)
(Ck) edge (C1)
(Ck) edge (C2)
(Ck) edge (C3)
(Ck)to node[sloped] {$\dots$}(C4)
;
\end{tikzpicture}
\caption{Illustration of $G$ (when each clause $C_i$ contains three literals $l^i_1,l^i_2,l^i_3\in\mathcal{L}\cup\overline{\mathcal{L}}$).}\label{fig:Complejidad}
\end{figure}



==> NGU.tex <==
\begin{figure}[!htb]
 \centering
\begin{tikzpicture}[scale=0.6]
\foreach \x/\y in {1/5,2/275,3/185,4/95}
 \coordinate (\x) at (\y: 1.5 and 1);
\foreach \x/\y in {5/60,6/30,7/0,8/330,9/300,10/270,11/240,12/210,13/180,14/150,15/120,16/90}
 \coordinate (\x) at (\y: 3 and 2);
 \foreach \x/\y in {17/70,18/50,19/30,20/12,21/352,22/332,23/312,24/292,25/270,26/250,27/230,28/210,29/190,30/170,31/150,32/130,33/110,34/90}
 \coordinate (\x) at (\y: 4 and 3);
 \foreach \x/\y in {35/73,36/60,37/47,38/34,39/21,40/4,41/347,42/330,43/316,44/305,45/292,46/283,47/274,48/263,49/250,50/236,51/223,52/210,53/197,54/183,55/170,56/157,57/143,58/130,59/117,60/103,61/90}
 \coordinate (\x) at (\y: 5 and 4);
 \foreach \x/\y in{62/72,63/60,64/48,65/37,66/25,67/14,68/2,69/350,70/339,71/327,72/318,73/306,74/295,75/283,76/272,77/260,78/249,79/237,80/225,81/214,82/202,83/191,84/179,85/167,86/156,87/144,88/133,89/121,90/110,91/98,92/86}
 \coordinate (\x) at (\y: 6 and 5);
\foreach \x in{62,35,17,18,19,20,40,67,68,69,42,23,9,25,46,47,76,48,26,11,12,13,14,15,32,33,16,61,92}
  \node[circle,minimum size=3\sombra] (sg\x) at (\x) {};
  
\filldraw[fill=black!15,rounded corners,line width=0.7](sg62.0) to (sg35.0) to (sg17.45) to (sg18.50) to (sg19.30) to (sg20.45) to (sg40.135) to (sg67.90) to (sg67.0) to (sg68.30) to (sg69.0) to (sg69.225) to (sg42.290) to (sg23.330) to (sg9.270) to  (sg46.90) to (sg46.0) to (sg46.270) to (sg76.0) to (sg76.270) to (sg76.180) to (sg47.225) to (sg48.225) to (sg26.180) to (sg11.240) to (sg12.210) to (sg13.180) to (sg14.190) to (sg32.225) to (sg32.145) to (sg33.90) to (sg16.90) to (sg17.180) to (sg35.225) to (sg61.270) to (sg61.180) to (sg92.135) to (sg62.90) --cycle;

\foreach \x in {11,12,13,4,15,16,17,18,19,20,21,8,2}
  \node[circle,minimum size=2\sombra] (sm\x) at (\x) {};
\filldraw[fill=black!35,rounded corners,line width=0.7](sm17.180) to (sm17.70) to (sm18.50) to (sm19.30) to (sm20.12) to (sm21.350) to (sm8.310) to (sm2.275) to (sm11.240) to (sm12.210) to (sm13.180) to (sm13.90) to (sm4.180) to (sm15.225) to  (sm15.120) to (sm16.90)  --cycle;

\foreach \x in {2,3,4,5,6,7}
  \node[circle,minimum size=\sombra,line width=0.7] (sp\x) at (\x) {};
\filldraw[fill=black!55,rounded corners](sp2.275) to (sp3.185) to (sp4.95) to (sp5.60) to (sp6.30) to (sp7.0)--cycle;

%\node[texto] (l)at (135:9 and 6.5){$G$};
\draw (0,0) ellipse (7 and 6);

\foreach \x in {1,2,...,92}
 %  \node[vnode] (n\x) at (\x){\tiny\textcolor{white}{\x}};
  \node[vnode] (n\x) at (\x){};
 \path[dpos]
 (n1) edge (n4)
 (n1) edge (n7)
 (n2) edge (n10)
 (n3) edge (n4)
 (n4) edge (n5)
 (n4) edge (n13) 
 (n5) edge (n6) 
 (n5) edge (n17) 
 (n5) edge (n18) 
 (n6) edge (n7)
 (n9) edge (n10)
 (n10) edge (n26)
 (n13) edge (n14)
 (n15) edge (n32)
 (n15) edge (n33)
 (n17) edge (n18)
 (n17) edge (n35)
 (n21) edge (n22)
 (n21) edge (n40)
 (n22) edge (n23)
 (n22) edge (n41)
 (n25) edge (n26)
 (n25) edge (n47)
 (n25) edge (n48)
 (n26) edge (n48)
 (n27) edge (n28)
 (n27) edge (n50)
 (n29) edge (n30)
 (n29) edge (n52)
 (n29) edge (n53)
 (n30) edge (n54)
 (n32) edge (n33)
 (n34) edge (n60)
 (n35) edge (n61)
 (n35) edge (n62)
 (n35) edge (n92)
 (n37) edge (n38)
 (n37) edge (n64)
 (n37) edge (n65)
 (n38) edge (n64)
 (n38) edge (n65)
 (n38) edge (n66)
 (n40) edge (n41)
 (n40) edge (n67)
 (n40) edge (n68)
 (n41) edge (n42)
 (n42) edge (n69)
 (n43) edge (n44)
 (n45) edge (n73)
 (n45) edge (n74)
 (n46) edge (n47)
 (n47) edge (n76)
 (n49) edge (n78)
 (n49) edge (n79)
 (n49) edge (n80)
 (n50) edge (n51)
 (n52) edge (n82)
 (n54) edge (n84)
 (n56) edge (n57)
 (n56) edge (n86)
 (n57) edge (n58)
 (n57) edge (n87)
 (n57) edge (n88)
 (n58) edge (n89)
 (n61) edge (n92)
 (n62) edge (n92)
 (n64) edge (n65)
 (n65) edge (n66)
 (n70) edge (n71)
 (n73) edge (n74)
 (n78) edge (n79)
 (n79) edge (n80)
 (n81) edge (n82)
 (n86) edge (n87)
 (n87) edge (n88)
 (n88) edge (n89)
 (n90) edge (n91)
 ;
 \path[dneg]
 (n1) edge (n2)
 (n1) edge (n3)
 (n1) edge (n6)
 (n2) edge (n3)
 (n2) edge (n7)
 (n2) edge (n8)
 (n2) edge (n11)
 (n3) edge (n5)
 (n3) edge (n12)
 (n3) edge (n13)
 (n4) edge (n15)
 (n4) edge (n16)
 (n5) edge (n16) 
 (n6) edge (n19) 
 (n7) edge (n8)
 (n7) edge (n19)
 (n7) edge (n20)
 (n7) edge (n21)
 (n8) edge (n9)
 (n9) edge (n24)
 (n11) edge (n27)
 (n14) edge (n30)
 (n16) edge (n33)
 (n16) edge (n34)
 (n18) edge (n36)
 (n19) edge (n37)
 (n20) edge (n39)
 (n22) edge (n24)
 (n23) edge (n24)
 (n23) edge (n42)
 (n24) edge (n25)
 (n24) edge (n43)
 (n24) edge (n44)
 (n24) edge (n45)
 (n25) edge (n46)
 (n26) edge (n49)
 (n27) edge (n49)
 (n28) edge (n29)
 (n30) edge (n31)
 (n31) edge (n32)
 (n31) edge (n56)
 (n33) edge (n59)
 (n36) edge (n37)
 (n36) edge (n63)
 (n39) edge (n66)
 (n39) edge (n67)
 (n41) edge (n69)
 (n42) edge (n43)
 (n42) edge (n70)
 (n42) edge (n71)
 (n43) edge (n71)
 (n43) edge (n72)
 (n44) edge (n45)
 (n44) edge (n72)
 (n45) edge (n46)
 (n46) edge (n75)
 (n47) edge (n77)
 (n48) edge (n49)
 (n48) edge (n77)
 (n50) edge (n81)
 (n51) edge (n52)
 (n51) edge (n81)
 (n52) edge (n83)
 (n53) edge (n54)
 (n53) edge (n83)
 (n55) edge (n56)
 (n55) edge (n85)
 (n57) edge (n86)
 (n58) edge (n59)
 (n58) edge (n88)
 (n60) edge (n61)
 (n60) edge (n90)
 (n61) edge (n91)
 (n61) edge (n62)
 (n66) edge (n67)
 (n68) edge (n69)
 (n69) edge (n70)
 (n71) edge (n72)
 (n72) edge (n73)
 (n74) edge (n75)
 (n76) edge (n77)
 (n80) edge (n81)
 (n82) edge (n83)
 (n85) edge (n86)
 (n89) edge (n90)
 (n91) edge (n92)
;

\node[texto,inner sep=2pt](l) at (20:8.5) {$\N_G(U)$};
\draw[-to,line width=1] (l.210) -- +(-1.3,-1.7);
\node[texto,inner sep=2pt](l) at (37:8.2) {$N_G(U)$};
\draw[-to,line width=1] (l.230) -- +(-2.5,-3.5);
\node[texto,inner sep=2pt](l) at (65:7.7) {$U$};
\draw[-to,line width=1] (l.240) -- +(-1.5,-5.9);

\end{tikzpicture}
\caption{Illustration of $\N_G(U)$.}\label{fig:NGU}
\end{figure}



==> edge1.tex <==
\begin{figure}[!htb]
\centering
\begin{tikzpicture}
  \node[texto] (l)at (0,0.5\unit){$G$};
 \node[inode,texto](u) at (-\unit,0){$a$};
 \node[inode,texto](v) at (1.5\unit,0){$b$};
 \node[vnode](1) at (0,-3\unit){};
 \node[vnode](2) at (0,-2\unit){};
 \node[vnode] (3) at (-1.25\unit,-3\unit){};
 \node[vnode,shift={(180:1.2\unit)}] (4) at (3){};
 \node[vnode,shift={(120:1.2\unit)}] (5) at (3){};
 \node[vnode] (6) at (1\unit,-3\unit){};
 \node[vnode] (7) at (2\unit,-3\unit){};
 \node[vnode] (8) at (1\unit,-2\unit){};
 \node[vnode] (9) at (2\unit,-2\unit){};
 \path[dneg]
 (u) edge[dpos,grueso] (v)
 (u) edge[bend left=10] (1)
 (u) edge[bend left=10] (2)
 (u) edge[bend right=10] (3)
 (u) edge[bend right=10] (4)
 (u) edge[bend right=10] (5)
 (v) edge[bend right=10] (1)
 (v) edge[bend right=10] (2)
 (v) edge[bend right=20] (6)
 (v) edge[bend left=20] (7)
 (v) edge[bend right=10] (8)
 (v) edge[bend left=10] (9)
 (1) edge (2)
 (1) edge (3)
 (5) edge (2)
 (3) edge (2)
 (3) edge (4)
 (3) edge (5)
 (5) edge (4)
 (1) edge (6)
 (7) edge (6)
 (8) edge (6)
 (7) edge (9)
 (8) edge (9)
 ;
 \flecha{(3\unit,-1.5\unit)}{2\unit}
 
 \pgftransformxshift{8\unit}
 \node[texto] (l)at (0,0.5\unit){$G'$};
 \node[inode,texto](u) at (-\unit,0){$a$};
 \node[inode,texto](v) at (1.5\unit,0){$b$};
 \node[vnode](1) at (0,-3\unit){};
 \node[vnode](2) at (0,-2\unit){};
 \node[vnode] (3) at (-1.25\unit,-3\unit){};
 \node[vnode,shift={(180:1.2*\unit)}] (4) at (3){};
 \node[vnode,shift={(120:1.2*\unit)}] (5) at (3){};
 \node[vnode] (6) at (1\unit,-3\unit){};
 \node[vnode] (7) at (2\unit,-3\unit){};
 \node[vnode] (8) at (1\unit,-2\unit){};
 \node[vnode] (9) at (2\unit,-2\unit){};
 \path[dneg]
 (u) edge[grueso] (v)
 (u) edge[bend left=10] (1)
 (u) edge[bend left=10] (2)
 (u) edge[bend right=10] (3)
 (u) edge[bend right=10] (4)
 (u) edge[bend right=10] (5)
 (v) edge[bend right=10] (1)
 (v) edge[bend right=10] (2)
 (v) edge[bend right=20] (6)
 (v) edge[bend left=20] (7)
 (v) edge[bend right=10] (8)
 (v) edge[bend left=10] (9)
 (1) edge (2)
 (1) edge (3)
 (5) edge (2)
 (3) edge (2)
 (3) edge (4)
 (3) edge (5)
 (5) edge (4)
 (1) edge (6)
 (7) edge (6)
 (8) edge (6)
 (7) edge (9)
 (8) edge (9)
 ;

\end{tikzpicture}
\caption{Illustration of the transformation described in Lemma~\ref{lemma:edge1}.}\label{fig:edge1}
\end{figure}

==> edge1_0.tex <==
\begin{figure}[!htb]
\centering
\begin{tikzpicture}
  \node[texto] (l)at (0,0.5\unit){$G$};
 \node[inode,texto](u) at (-\unit,0){$a$};
 \node[inode,texto](v) at (1.5\unit,0){$b$};
 \node[vnode](1) at (0,-3\unit){};
 \node[vnode](2) at (0,-2\unit){};
 \node[vnode] (3) at (-1.25\unit,-3\unit){};
 \node[vnode,shift={(180:1.2\unit)}] (4) at (3){};
 \node[vnode,shift={(120:1.2\unit)}] (5) at (3){};
 \node[vnode] (6) at (1\unit,-3\unit){};
 \node[vnode] (7) at (2\unit,-3\unit){};
 \node[vnode] (8) at (1\unit,-2\unit){};
 \node[vnode] (9) at (2\unit,-2\unit){};
 \path[dneg]
 (u) edge[dpos,grueso] (v)
 (u) edge[bend left=10] (1)
 (u) edge[bend left=10] (2)
 (u) edge[bend right=10] (3)
 (u) edge[bend right=10] (4)
 (u) edge[bend right=10] (5)
 (v) edge[bend right=10] (1)
 (v) edge[bend right=10] (2)
 (v) edge[bend right=20] (6)
 (v) edge[bend left=20] (7)
 (v) edge[bend right=10] (8)
 (v) edge[bend left=10] (9)
 (1) edge (2)
 (1) edge (3)
 (5) edge (2)
 (3) edge (2)
 (3) edge (4)
 (3) edge (5)
 (5) edge (4)
 (1) edge (6)
 (7) edge (6)
 (8) edge (6)
 (7) edge (9)
 (8) edge (9)
 ;
 \draw[cuadros] (-2.6\unit,-3.25\unit)rectangle+(1.5\unit,1.5\unit);
 \node[texto](l)at (-2.8\unit,-2.5\unit){$A$};
 \draw[cuadros] (-0.35\unit,-3.25\unit)rectangle+(0.7\unit,1.5\unit);
 \node[texto](l)at (0,-3.5\unit){$C$};
 \draw[cuadros] (0.75\unit,-3.25\unit)rectangle+(1.5\unit,1.5\unit);
 \node[texto](l)at (2.45\unit,-2.5\unit){$B$};
   \end{tikzpicture}
\caption{Illustration of the sets $A$, $B$ and $C$ described in the proof of Lemma~\ref{lemma:edge1}.}\label{fig:edge1_0}
\end{figure}


==> edge1_1.tex <==
\begin{figure}[!htb]
\centering
\begin{tikzpicture}
 \node[texto] (l)at (0,0.5\unit){$G$};
 \node[inode,texto](u) at (-\unit,0){$a$};
 \node[inode,texto](v) at (1.5\unit,0){$b$};
 \node[vnode](1) at (0,-3\unit){};
 \node[vnode](2) at (0,-2\unit){};
 \node[vnode] (3) at (-1.25\unit,-3\unit){};
 \node[vnode,shift={(180:1.2\unit)}] (4) at (3){};
 \node[vnode,shift={(120:1.2\unit)}] (5) at (3){};
 \node[vnode] (6) at (1\unit,-3\unit){};
 \node[vnode] (7) at (2\unit,-3\unit){};
 \node[vnode] (8) at (1\unit,-2\unit){};
 \node[vnode] (9) at (2\unit,-2\unit){};
 \path[dneg]
 (u) edge[dpos,grueso] (v)
 (u) edge[bend left=10] (1)
 (u) edge[bend left=10] (2)
 (u) edge[bend right=10] (3)
 (u) edge[bend right=10] (4)
 (u) edge[bend right=10] (5)
 (v) edge[bend right=10] (1)
 (v) edge[bend right=10] (2)
 (v) edge[bend right=20] (6)
 (v) edge[bend left=20] (7)
 (v) edge[bend right=10] (8)
 (v) edge[bend left=10] (9)
 (1) edge (2)
 (1) edge (3)
 (5) edge (2)
 (3) edge (2)
 (3) edge (4)
 (3) edge (5)
 (5) edge (4)
 (1) edge (6)
 (7) edge (6)
 (8) edge (6)
 (7) edge (9)
 (8) edge (9)
 ;
  \draw[cuadros] (-2.6\unit,-3.25\unit)rectangle+(1.5\unit,1.5\unit);
 \node[texto](l)at (-2.8\unit,-2.5\unit){$A$};
 \draw[cuadros] (-0.35\unit,-3.25\unit)rectangle+(0.7\unit,1.5\unit);
 \node[texto](l)at (0,-3.5\unit){$C$};
\draw[cuadros] (0.75\unit,-3.25\unit)rectangle+(1.5\unit,1.5\unit);
\node[texto](l)at (2.45\unit,-2.5\unit){$B$};
  \node[texto,below](l)at (0,-4\unit){$\Fix(G)=\Mis(G-\{a,b\})\cup \big\{\{a,b\}\big\}$};

 \flecha{(3\unit,-1.5\unit)}{2\unit}
 
 \pgftransformxshift{8\unit}
 \node[texto] (l)at (0,0.5\unit){$G'$};
 \node[inode,texto](u) at (-\unit,0){$a$};
 \node[inode,texto](v) at (1.5\unit,0){$b$};
 \node[vnode](1) at (0,-3\unit){};
 \node[vnode](2) at (0,-2\unit){};
 \node[vnode] (3) at (-1.25\unit,-3\unit){};
 \node[vnode,shift={(180:1.2\unit)}] (4) at (3){};
 \node[vnode,shift={(120:1.2\unit)}] (5) at (3){};
 \node[vnode] (6) at (1\unit,-3\unit){};
 \node[vnode] (7) at (2\unit,-3\unit){};
 \node[vnode] (8) at (1\unit,-2\unit){};
 \node[vnode] (9) at (2\unit,-2\unit){};
 \path[dneg]
 (u) edge[grueso] (v)
 (u) edge[bend left=10] (1)
 (u) edge[bend left=10] (2)
 (u) edge[bend right=10] (3)
 (u) edge[bend right=10] (4)
 (u) edge[bend right=10] (5)
 (v) edge[bend right=10] (1)
 (v) edge[bend right=10] (2)
 (v) edge[bend right=20] (6)
 (v) edge[bend left=20] (7)
 (v) edge[bend right=10] (8)
 (v) edge[bend left=10] (9)
 (1) edge (2)
 (1) edge (3)
 (5) edge (2)
 (3) edge (2)
 (3) edge (4)
 (3) edge (5)
 (5) edge (4)
 (1) edge (6)
 (7) edge (6)
 (8) edge (6)
 (7) edge (9)
 (8) edge (9)
 ;
 \draw[cuadros] (-2.6\unit,-3.25\unit) rectangle +(1.5\unit,1.5\unit);
 \node[texto] (l) at (-2.8\unit,-2.5\unit){$A$};
  \draw[cuadros] (-0.35\unit,-3.25\unit) rectangle+(0.7\unit,1.5\unit);
  \node[texto] (l) at (0,-3.5\unit){$C$};
 \draw[cuadros] (0.75\unit,-3.25\unit) rectangle+(1.5\unit,1.5\unit);
 \node[texto] (l) at (2.45\unit,-2.5\unit){$B$};
  \node[texto,below](l) at (0,-4\unit){$\begin{array}{l}\Mis(G-\{a,b\})\subseteq \Fix(G')\\ \{a\}\sqcup \Mis(G[B])\subseteq \Fix(G')\\\{b\}\sqcup\Mis(G[A])\subseteq \Fix(G')\end{array}$};
\end{tikzpicture}
\caption{Fixed sets when $A\neq\emptyset$ and $B\neq\emptyset$.}\label{fig:edge1_1}
\end{figure}


==> edge1_2.tex <==
\begin{figure}[!htb]
\centering
\begin{tikzpicture}
  \node[texto] (l)at (0,0.5\unit){$G$};
 \node[inode,texto](u) at (-\unit,0){$a$};
 \node[inode,texto](v) at (1.5\unit,0){$b$};
 \node[vnode](1) at (0,-3\unit){};
 \node[vnode](2) at (0,-2\unit){};
 \node[vnode] (3) at (-1.25\unit,-3\unit){};
 \node[vnode,shift={(180:1.2\unit)}] (4) at (3){};
 \node[vnode,shift={(120:1.2\unit)}] (5) at (3){};
 \path[dneg]
 (u) edge[dpos,grueso] (v)
 (u) edge[bend left=10] (1)
 (u) edge[bend left=10] (2)
 (u) edge[bend right=10] (3)
 (u) edge[bend right=10] (4)
 (u) edge[bend right=10] (5)
 (v) edge[bend right=10] (1)
 (v) edge[bend right=10] (2)
 (1) edge (2)
 (1) edge (3)
 (5) edge (2)
 (3) edge (2)
 (3) edge (4)
 (3) edge (5)
 (5) edge (4)
 ;
  \draw[cuadros] (-2.6\unit,-3.25\unit)rectangle+(1.5\unit,1.5\unit);
 \node[texto](l)at (-2.8\unit,-2.5\unit){$A$};
 \draw[cuadros] (-0.35\unit,-3.25\unit)rectangle+(0.7\unit,1.5\unit);
 \node[texto](l)at (0,-3.5\unit){$C$};
  \node[texto,below](l)at (0,-4\unit){$\Fix(G)=\Mis(G-\{a,b\})\cup \big\{\{a,b\}\big\}$};

 \flecha{(2.5\unit,-1.5\unit)}{2\unit}

% \def\desp{(8\unit,0)}
 \pgftransformxshift{8\unit}
 \node[texto] (l)at (0,0.5\unit){$G'$};
 \node[inode,texto](u) at (-\unit,0){$a$};
 \node[inode,texto](v) at (1.5\unit,0){$b$};
 \node[vnode](1) at (0,-3\unit){};
 \node[vnode](2) at (0,-2\unit){};
 \node[vnode] (3) at (-1.25\unit,-3\unit){};
 \node[vnode,shift={(180:1.2\unit)}] (4) at (3){};
 \node[vnode,shift={(120:1.2\unit)}] (5) at (3){};
 \path[dneg]
 (u) edge[grueso] (v)
 (u) edge[bend left=10] (1)
 (u) edge[bend left=10] (2)
 (u) edge[bend right=10] (3)
 (u) edge[bend right=10] (4)
 (u) edge[bend right=10] (5)
 (v) edge[bend right=10] (1)
 (v) edge[bend right=10] (2)
 (1) edge (2)
 (1) edge (3)
 (5) edge (2)
 (3) edge (2)
 (3) edge (4)
 (3) edge (5)
 (5) edge (4)
 ;
 \draw[cuadros] (-2.6\unit,-3.25\unit) rectangle +(1.5\unit,1.5\unit);
 \node[texto] (l) at (-2.8\unit,-2.5\unit){$A$};
  \draw[cuadros] (-0.35\unit,-3.25\unit) rectangle+(0.7\unit,1.5\unit);
  \node[texto] (l) at (0,-3.5\unit){$C$};
  \node[texto,below](l) at (1.6,-4\unit){$\begin{array}{ll}\Fix(G')=&\!\!\!\!\big\{\{a\}\big\}\cup \{S|S\in\mis(G-\{a,b\}), S\cap C\neq\emptyset\}\\&\cup\,\{S\cup\{b\}|S\in\mis(G-\{a,b\}), S\cap C=\emptyset\}\end{array}$};
\end{tikzpicture}
\caption{Fixed sets when $A=\emptyset$ or $B=\emptyset$.}\label{fig:edge1_2}
\end{figure}


==> edge1_3.tex <==
\begin{figure}[!htb]
\centering
\begin{tikzpicture}
  \node[texto] (l)at (0,0.5\unit){$G$};
 \node[inode,texto](u) at (-\unit,0){$a$};
 \node[inode,texto](v) at (1.5\unit,0){$b$};
 \node[vnode](1) at (0,-3\unit){};
 \node[vnode](2) at (0,-2\unit){};
 \path[dneg]
 (u) edge[dpos,grueso] (v)
 (u) edge[bend left=10] (1)
 (u) edge[bend left=10] (2)
 (v) edge[bend right=10] (1)
 (v) edge[bend right=10] (2)
 (1) edge (2)
 ;
 \draw[cuadros] (-0.35\unit,-3.25\unit)rectangle+(0.7\unit,1.5\unit);
 \node[texto](l)at (0,-3.5\unit){$C$};
  \node[texto,below](l)at (0,-4\unit){$\Fix(G)=\Mis(G-\{a,b\})\cup \big\{\{a,b\}\big\}$};

 \flecha{(2.5\unit,-1.5\unit)}{2\unit}
 
 \pgftransformxshift{8\unit}
 \node[texto] (l)at (0,0.5\unit){$G'$};
 \node[inode,texto](u) at (-\unit,0){$a$};
 \node[inode,texto](v) at (1.5\unit,0){$b$};
 \node[vnode](1) at (0,-3\unit){};
 \node[vnode](2) at (0,-2\unit){};
 \path[dneg]
 (u) edge[grueso] (v)
 (u) edge[bend left=10] (1)
 (u) edge[bend left=10] (2)
 (v) edge[bend right=10] (1)
 (v) edge[bend right=10] (2)
 (1) edge (2)
 ;
  \draw[cuadros] (-0.35\unit,-3.25\unit) rectangle+(0.7\unit,1.5\unit);
  \node[texto] (l) at (0,-3.5\unit){$C$};
  \node[texto,below] (l)at (2,-4\unit){$\Fix(G')=\Mis(G-\{a,b\})\cup \big\{\{a\}\big\}\cup \big\{\{b\}\big\}$};
\end{tikzpicture}
\caption{Fixed sets when $A=\emptyset$, $B=\emptyset$ and $C\neq\emptyset$.}\label{fig:edge1_3}
\end{figure}


==> edge1_4.tex <==
\begin{figure}[!htb]
\centering
\begin{tikzpicture}
  \node[texto] (l)at (0,0.5\unit){$G$};
 \node[inode,texto](u) at (-\unit,0){$a$};
 \node[inode,texto](v) at (1.5\unit,0){$b$};
 \path[dpos,grueso] (u) edge (v) ;
  \node[texto](l)at (0,-0.6){$\Fix(G)=\big\{\{a,b\},\emptyset\big\}$};

 \flecha{(2.5\unit,0)}{2\unit}
 
 \pgftransformxshift{8\unit}
 \node[texto] (l)at (0,0.5\unit){$G'$};
 \node[inode,texto](u) at (-\unit,0){$a$};
 \node[inode,texto](v) at (1.5\unit,0){$b$};
 \path[dneg,grueso] (u) edge (v) ;
 \node[texto] (l)at (0,-0.6){$\Fix(G')=\big\{\{a\},\{b\}\big\}$};
\end{tikzpicture}
\caption{Fixed sets when $A=\emptyset$, $B=\emptyset$ and $C=\emptyset$.}\label{fig:edge1_4}
\end{figure}


==> edge2_2_2.tex <==
\begin{figure}[!htb]
\centering
\def\desp{9.8\unit}
\newcommand{\grafo}[2][]{ \node[inode,texto,#1] (u) at (cu){$a$};
 \node[inode,texto,#1] (v) at (cv){$b$};
 \foreach \x in{1,...,4}
  \node[vnode,#1] (\x) at (c\x){};
 \path[dneg]
  (1) edge (u)
  (1) edge (3)
  (1) edge (4)
  (2) edge (v)
  (2) edge (4)
  (2) edge (3)
  (3) edge (4)
  (u) edge[#2,grueso] (v);
}
\newcommand{\grafoC}[2][]{%
 \foreach \x in{1,2,3,4,5,u,v}
  \node[vnode,minimum size=1.5pt,#1] (\x) at (c\x){};
 \path[dneg]
  (1) edge (u)
  (1) edge (3)
  (1) edge (4)
  (2) edge (v)
  (2) edge (3)
  (2) edge (4)
  (3) edge (4)
  (u) edge[#2,grueso] (v);
}
 \newcommand{\coordenadas}[2]{
 #1;
 \coordinate[shift={(1.5*#2,0)}] (c2) at (c1);
 \coordinate[shift={(0,-#2)}] (c3) at (c1);
 \coordinate[shift={(1.5*#2,-#2)}] (c4) at (c1);
 \coordinate[shift={(0,#2)}] (cu) at (c1);
 \coordinate[shift={(1.5*#2,#2)}] (cv) at (c1);}

 \begin{tikzpicture}
 \coordenadas{\coordinate (c1) at (0,0)}{\unit}
 \grafo{dpos}
  \node[texto,right] (G) at (0.5\unit,1.9\unit) {$G$};
  \node[texto,right] (G') at (10.3\unit,1.9\unit) {$G'$};
  \draw[cuadros] (u)++(-0.4\unit,-0.4\unit) rectangle +(2.3\unit,0.8\unit);
  \draw[cuadros] (3)++(-0.4\unit,-0.4\unit) rectangle +(2.3\unit,0.8\unit);
  \node[texto,right] (lg) at (2\unit,\unit) {$C$};
  \node[texto,right] (llg) at (2\unit,0) {};
  \node[texto,right] (lg) at (2\unit,-\unit) {$U$};
   \llaveD{($(llg.0)-(-0.3,0.5\unit)$)}{($(llg.0)+(0.3,1.4\unit)$)}
  \node[texto,shift={(3.5\sep,0)}] (lg) at (2.6\unit,0.5\unit){$X$};
  
  
  %%%%%%%%% Fix(G,U) %%%%%%%%%%%%%%%%%
  
 \node[texto,right](l) at (-0.5\unit,-2.5\unit) {$\Fix(G,U)=$};
  \llaveI{($(l.0)+(2\sep,-1.1\punit)$)}{($(l.0)+(2\sep,1.1\punit)$)}
 \coordenadas{\coordinate[xshift=3.5\sep] (c1) at (l.0)}{\punit}
 \filldraw[claro] (c4) circle(\ssombra);
 \grafoC{dpos}
 
 \node[shift={(\sep,0)},texto,right](l) at (2) {$,$};
 
 \coordenadas{\coordinate[shift={(\sep,0)}] (c1) at (l.0)}{\punit}
 \filldraw[claro] (c4) circle(\ssombra) (cu)++(90:\ssombra) arc(90:270:\ssombra)to ++(1.5\punit,0) arc(-90:90:\ssombra)--cycle;
 \grafoC{dpos}
 
 \node[shift={(\sep,0)},texto,right](l)at (2) {$,$};
 
 \coordenadas{\coordinate[shift={(\sep,0)}] (c1) at (l.0)}{\punit}
 \filldraw[claro] (c3) circle(\ssombra);
 \grafoC{dpos}
 
 \node[shift={(\sep,0)},texto,right](l)at (2) {$,$};
 
 \coordenadas{\coordinate[shift={(\sep,0)}] (c1) at (l.0)}{\punit}
 \ \filldraw[claro] (c3) circle(\ssombra) (cu)++(90:\ssombra) arc(90:270:\ssombra)to ++(1.5\punit,0) arc(-90:90:\ssombra)--cycle;
 \grafoC{dpos}
  \llaveD{($(2)+(2\sep,-1.1\punit)$)}{($(2)+(2\sep,1.1\punit)$)}
  
  %%%%%%%%%% Fix(G)-Fix(G,U) %%%%%%%%%%%

 \node[texto,right](l) at (-0.5\unit,-4\unit) {$\Fix(G)-\Fix(G,U)=$};
 \llaveI{($(l.0)+(2\sep,-1.1\punit)$)}{($(l.0)+(2\sep,1.1\punit)$)}
 \coordenadas{\coordinate[xshift=3.5\sep] (c1) at (l.0)}{\punit}
 \filldraw[claro] (c1) circle(\ssombra) (c2)circle(\ssombra);
 \grafoC{dpos}
% \draw[-to,line width=0.5] (c4)++(0,-3pt)--++(0,-0.25\unit)--++(\desp,0)--++(0,0.25\unit);
% \node[shift={(\sep,0)},texto,right](l) at (2) {$,$};
% \coordenadas{\coordinate[shift={(\sep,0)}] (c1) at (l.0)}{\punit}
% \filldraw[claro] (c3) circle(\ssombra) (c2)circle(\ssombra);
% \grafoC{dpos}
% \draw[-to,line width=0.5] (c4)++(0,-3pt)--++(0,-0.5\unit)--++(\desp,0)--++(0,0.5\unit);
% \node[shift={(\sep,0)},texto,right](l)at (2) {$,$};
% \coordenadas{\coordinate[shift={(\sep,0)}] (c1) at (l.0)}{\punit}
% \grafoC{dpos}
% \draw[-to,line width=0.5] (c4)++(0,-3pt)--++(0,-0.75\unit)--++(\desp,0)--++(0,0.75\unit);
   \llaveD{($(2)+(2\sep,-1.1\punit)$)}{($(2)+(2\sep,1.1\punit)$)}
 
 %%%%%%%%%%%%%%%%%%%%%%%%
 \flecha{(lg.0)++(1.5\unit,0)}{2\unit}
 
 \pgftransformxshift{\desp}
 \coordenadas{\coordinate (c1) at (0,0)}{\unit}
  \grafo{}
 %%%%%%%%%%%%%%%%% Fix(G',U) %%%%%%%%%%

 \node[texto,right](l) at (-0.5\unit,-2.5\unit) {$\Fix(G',U)=$};
 \llaveI{($(l.0)+(2*\sep,-1.1\punit)$)}{($(l.0)+(2*\sep,1.1\punit)$)}
  \coordenadas{\coordinate[xshift=3.5\sep] (c1) at (l.0)}{\punit}
 \filldraw[claro] (cv) circle(\ssombra) (c4)circle(\ssombra);
 \grafoC{}
 
 \node[shift={(\sep,0)},texto,right](l) at (2) {$,$};
 
 \coordenadas{\coordinate[shift={(\sep,0)}] (c1) at (l.0)}{\punit}
 \filldraw[claro] (cu) circle(\ssombra) (c4)circle(\ssombra);
 \grafoC{}
 
 \node[shift={(\sep,0)},texto,right](l)at (2) {$,$};
 
 \coordenadas{\coordinate[shift={(\sep,0)}] (c1) at (l.0)}{\punit}
  \filldraw[claro] (cu) circle(\ssombra) (c3)circle(\ssombra);
  \grafoC{}
 
 \node[shift={(\sep,0)},texto,right](l)at (2) {$,$};
 \coordenadas{\coordinate[shift={(\sep,0)}] (c1) at (l.0)}{\punit}
 \filldraw[claro] (cv) circle(\ssombra) (c3)circle(\ssombra);
 \grafoC{}
  \llaveD{($(2)+(2\sep,-1.1\punit)$)}{($(2)+(2\sep,1.1\punit)$)}
  
  
  %%%%%%%%%% Fix(G')-Fix(G',U) %%%%%%%%%%%%

  \node[texto,right](l) at (-0.5\unit,-4\unit) {$\Fix(G')-\Fix(G',U)=$};
  \llaveI{($(l.0)+(2*\sep,-1.1\punit)$)}{($(l.0)+(2*\sep,1.1\punit)$)}
 \coordenadas{\coordinate[xshift=3.5\sep] (c1) at (l.0)}{\punit}
 \filldraw[claro] (c1) circle(\ssombra) (c2)circle(\ssombra);
 \grafoC{}
 
 \node[shift={(\sep,0)},texto,right](l) at (2) {$,$};
 
 \coordenadas{\coordinate[shift={(\sep,0)}] (c1) at (l.0)}{\punit}
 \filldraw[claro] (cu) circle(\ssombra) (c2)circle(\ssombra);
 \grafoC{}
 
 \node[shift={(\sep,0)},texto,right](l)at (2) {$,$};
 \coordenadas{\coordinate[shift={(\sep,0)}] (c1) at (l.0)}{\punit}
 \filldraw[claro] (cv) circle(\ssombra) (c1)circle(\ssombra);
 \grafoC{}
  \llaveD{($(2)+(2\sep,-1.1\punit)$)}{($(2)+(2\sep,1.1\punit)$)}

 
\end{tikzpicture}
 \caption{Illustrative example of Lemma~\ref{lemma:edge2} with strict inequality.}\label{fig:edge2_2}
\end{figure}


==> ex_decompo_1.tex <==
\begin{center}
\begin{tikzpicture}
 \node[inode] (1) at (-0.5\unit,-0.5\unit) {};
 \node[inode] (2) at (0.5\unit,-0.5\unit) {};
 \node[inode] (3) at (-0.5\unit,0.5\unit) {};
 \node[inode] (4) at (0.5\unit,0.5\unit) {};
 \node[inode] (5) at (-0.5\unit,1.5\unit) {};
 \node[inode] (6) at (0.5\unit,1.5\unit) {};
 \node[inode] (7) at (-0.5\unit,2.5\unit) {};
 \node[inode] (8) at (0.5\unit,2.5\unit) {};
 \path[dneg]
 (1) edge[dpos] (2)
 (1) edge (3)
 (2) edge[dpos] (4)
 (3) edge (4)
 (3) edge (5)
 (4) edge (6)
 (5) edge (6)
 (5) edge[dpos] (7)
 (6) edge (8)
 (7) edge (8)
 ;
 \draw[cuadros] (225:1.25\unit) rectangle +(45:2.5\unit);
 \node[texto] (U) at (1.1\unit,0) {$U$};
 \node[texto] (G) at (0,2.75\unit) {$G$};
 \node[right,texto] (l) at (3\unit,0) {$\Fix(G[U])=\Fix\big($};

 \node[inode,minimum size=1pt,shift={(0,-0.5\punit)}] (1) at (l.0) {};
 \node[inode,minimum size=1pt,shift={(\punit,-0.5\punit)}] (2) at (l.0)  {};
 \node[inode,minimum size=1pt,shift={(0,0.5\punit)}] (3) at (l.0)  {};
 \node[inode,minimum size=1pt,shift={(\punit,0.5\punit)}] (4) at (l.0)  {};
 \path
 (1) edge[dpos] (2)
 (3) edge[dneg] (4)
 (1) edge[dneg] (3)
 (2) edge[dpos] (4)
 ;
 \node[texto,right,shift={(0,0.5\punit)}] (l) at (2) {$\big)=\big\{$};
 \coordinate[shift={(0,-0.5\punit)}] (c1) at (l.0)  {};
 \coordinate[shift={(\punit,-0.5\punit)}] (c2)  at (l.0) {};
 \coordinate[shift={(0,0.5\punit)}] (c3)  at (l.0) {};
 \coordinate[shift={(\punit,0.5\punit)}] (c4)  at (l.0) {};
 \node[inode,minimum size=1pt] (1) at (c1) {};
 \node[inode,minimum size=1pt] (2) at (c2) {};
 \node[inode,minimum size=1pt] (3) at (c3) {};
 \node[inode,minimum size=1pt] (4) at (c4) {};
 \filldraw[fill=black!20] (c3) circle (\ssombra);
 \path
 (1) edge[dpos] (2)
 (3) edge[dneg] (4)
 (1) edge[dneg] (3)
 (2) edge[dpos] (4)
 ;
 \node[below right,texto,yshift=-\sep] (ll) at (1) {$S_1$};
 \node[texto,shift={(\sep,0)},right] (l3) at (2) {$,$};
\coordinate[shift={(\sep,0)}] (c1) at (l3.0) {};
 \coordinate[shift={(\punit,0)}] (c2) at (c1) {};
 \coordinate[shift={(0,\punit)}] (c3) at (c1) {};
 \coordinate[shift={(\punit,\punit)}] (c4) at (c1) {};
 \node[inode,minimum size=1pt] (1) at (c1) {};
 \node[inode,minimum size=1pt] (2) at (c2) {};
 \node[inode,minimum size=1pt] (3) at (c3) {};
 \node[inode,minimum size=1pt] (4) at (c4) {};
   \filldraw[fill=black!20] (c2)++(-\ssombra,\ssombra)--++(-\punit+\ssombra,0) arc (90:270:\ssombra)--++(\punit,0) arc (270:360:\ssombra)-- ++(0,\punit)  arc (0:180:\ssombra){[rounded corners]--cycle};
 \path
 (1) edge[dpos] (2)
 (3) edge[dneg] (4)
 (1) edge[dneg] (3)
 (2) edge[dpos] (4)
 ;
 \node[below right,texto,yshift=-\sep] (ll) at (1) {$S_2$};
 \node[texto,right,shift={(\sep,0.5\punit)}] (l) at (c2) {$\big\}$};
\end{tikzpicture}
\end{center}

==> ex_decompo_2.tex <==
\begin{center}
\begin{tikzpicture}
 \coordinate (c1) at (-0.5\unit,-0.5\unit) ;
 \coordinate (c2) at (0.5\unit,-0.5\unit) ;
 \coordinate (c3) at (-0.5\unit,0.5\unit) ;
 \coordinate (c4) at (0.5\unit,0.5\unit) ;
 \coordinate (c5) at (-0.5\unit,1.5\unit) ;
 \coordinate (c6) at (0.5\unit,1.5\unit) ;
 \coordinate (c7) at (-0.5\unit,2.5\unit) ;
 \coordinate (c8) at (0.5\unit,2.5\unit) ;
 \filldraw[fill=black!20] (c7)++(0:\sombra) arc (0:180:\sombra)--++(0,-3\unit) arc (180:270:\sombra) --++(\unit,0) arc(270:360:\sombra)--++(0,\unit) arc (0:90:\sombra)--++(-\unit+2\sombra,0) arc (270:180:\sombra)--cycle;
 \node[shift={(0,\sombra)},above,texto] (l) at (c7) {$\N_G(S_1)$};
 
 \filldraw[fill=black!45] (c3) circle (0.7\sombra);
 \node[below right,texto] (l) at (c3) {$S_1$};
 
 \draw (c8)++(0:\sombra) arc (0:180:\sombra)--++(0,-\unit) arc (180:360:\sombra)--cycle;
 \node[texto,shift={(\sombra,-0.5\unit)},right] (l) at (c8) {$G-U-\N_G(S_1)$};
 \foreach \x in{1,2,...,8}
  \node[inode] (\x) at (c\x) {};
 \path[dneg]
 (1) edge[dpos] (2)
 (1) edge (3)
 (2) edge[dpos] (4)
 (3) edge (4)
 (3) edge (5)
 (4) edge (6)
 (5) edge (6)
 (5) edge[dpos] (7)
 (6) edge (8)
 (7) edge (8)
 ;
 \draw[cuadros] (225:1.25\unit) rectangle +(45:2.5\unit);
 \node[texto] (U) at (1.1\unit,0) {$U$};
 %\node (G) at (0,5.5\unit) {$G$};
 \node[texto,right] (l) at (3\unit,0) {$\Fix(G-U-\N_G(S_1))=\Fix\big($};

 \node[inode,minimum size=1pt,shift={(0,-0.5\punit)}] (6) at (l.0) {};
 \node[inode,minimum size=1pt,shift={(0,0.5\punit)}] (8) at (l.0) {};
 \path (6) edge[dneg](8);
 \node[texto,right,shift={(0,0.5\punit)}] (l) at (6) {$\big)=\big\{$};
  \node[inode,minimum size=1pt,shift={(\sep,-0.5\punit)}] (6) at (l.0) {};
 \node[inode,minimum size=1pt,shift={(0,\punit)}] (8) at (6) {};
 \filldraw[fill=black!45] (8) circle (\ssombra);
 \path (6) edge[dneg](8);
 \node[texto,below,yshift=-\sep] (ll) at (6) {$S_{11}$};
 \node[texto,right,shift={(\sep,0)},right] (l) at (6) {$,$};
  \node[inode,minimum size=1pt,shift={(2\sep,0)}] (6) at (l.0) {};
 \node[inode,minimum size=1pt,shift={(0,\punit)}] (8) at (6) {};
 \filldraw[fill=black!45] (6) circle (\ssombra);
 \path (6) edge[dneg](8);
 \node[texto,below,yshift=-\sep] (ll) at (6) {$S_{12}$};
 \node[texto,right,shift={(\sep,0.5\punit)}] (l) at (6) {$\big\}$};
\end{tikzpicture}
\end{center}


==> ex_decompo_3.tex <==
\begin{center}
\begin{tikzpicture}
 \coordinate (c1) at (-0.5\unit,-0.5\unit) ;
 \coordinate (c2) at (0.5\unit,-0.5\unit) ;
 \coordinate (c3) at (-0.5\unit,0.5\unit) ;
 \coordinate (c4) at (0.5\unit,0.5\unit) ;
 \coordinate (c5) at (-0.5\unit,1.5\unit) ;
 \coordinate (c6) at (0.5\unit,1.5\unit) ;
 \coordinate (c7) at (-0.5\unit,2.5\unit) ;
 \coordinate (c8) at (0.5\unit,2.5\unit) ;
 \filldraw[fill=black!20] (c6)++(0:\sombra) arc (0:180:\sombra) --++(0,-\unit+2\sombra) arc(360:270:\sombra)--++(-\unit+2\sombra,0) arc (90:180:\sombra) --++(0,-\unit) arc (180:270:\sombra) --++(\unit,0) arc (270:360:\sombra)--cycle;
 \node[texto,right] (l) at (0.5\unit+\sombra,1.25\unit) {$\N_G(S_2)$};
 
 \filldraw[fill=black!45] (c4)++(0:0.7\sombra) arc (0:180:0.7\sombra) --++(0,-\unit+1.4\sombra) arc(360:270:0.7\sombra)--++(-\unit+1.4\sombra,0) arc (90:270:0.7\sombra)--++(\unit,0) arc(270:360:0.7\sombra)--cycle;
 \node[texto,shift={(-0.5\unit,0.5\unit)}] (l) at (c2) {$S_2$};
 
 \draw (c5)++(180:\sombra) arc (180:360:\sombra) --++(0,\unit-2\sombra) arc(180:90:\sombra)--++(\unit-2\sombra,0) arc (-90:90:\sombra)--++(-\unit,0) arc(90:180:\sombra)--cycle;
 \node[texto,right,shift={(\sombra,0)}] (l) at (c8) {$G-U-\N_G(S_2)$};
 \foreach \x in{1,2,...,8}
  \node[inode] (\x) at (c\x) {};
 \path[dneg]
 (1) edge[dpos] (2)
 (1) edge (3)
 (2) edge[dpos] (4)
 (3) edge (4)
 (3) edge (5)
 (4) edge (6)
 (5) edge (6)
 (5) edge[dpos] (7)
 (6) edge (8)
 (7) edge (8)
 ;
 \draw[cuadros] (225:1.25\unit) rectangle +(45:2.5\unit);
 \node[texto] (U) at (1.1\unit,0) {$U$};
 \node[texto,right] (l) at (3\unit,0) {$\Fix(G-U-\N_G(S_2))=\Fix\big($};

 \node[inode,minimum size=1pt,shift={(0,-0.5\punit)}] (5) at (l.0) {};
 \node[inode,minimum size=1pt,shift={(0,0.5\punit)}] (7) at (l.0) {};
 \node[inode,minimum size=1pt,shift={(\punit,0.5\punit)}] (8) at (l.0) {};
 \path (5) edge[dpos] (7) (7) edge[dneg] (8);

  \node[texto,right,shift={(0,-0.5\punit)}] (l) at (8) {$\big)=\big\{$};
  \node[inode,minimum size=1pt,shift={(\sep,-0.5\punit)}] (5) at (l.0)  {};
 \node[inode,minimum size=1pt,shift={(0,\punit)}] (7) at (5) {};
 \node[inode,minimum size=1pt,shift={(\punit,0)}] (8) at (7) {};
 \filldraw[fill=black!20] (7)++(0:\ssombra) arc (0:180:\ssombra)--++(0,-\punit) arc (180:360:\ssombra)--cycle;
 \node[texto,below,shift={(0.5\punit,-\sep)}] (ll) at (5) {$S_{21}$};
\path (5) edge[dpos] (7) (7) edge[dneg] (8);
 \node[texto,right,shift={(\sep,-\punit)},right] (l) at (8) {$,$};
  \node[inode,minimum size=1pt,shift={(\sep,0)}] (5) at (l.0) {};
 \node[inode,minimum size=1pt,shift={(0,\punit)}] (7) at (5) {};
 \node[inode,minimum size=1pt,shift={(\punit,0)}] (8) at (7) {};
 \filldraw[fill=black!20] (8) circle (\ssombra);
 \node[texto,below,shift={(0.5\punit,-\sep)}] (ll) at (5) {$S_{22}$};
 \path (5) edge[dpos] (7) (7) edge[dneg] (8);
\node[texto,right,shift={(\sep,-0.5\punit)}] (l) at (8) {$\big\}$};

\end{tikzpicture}
\end{center}


==> ex_decompo_4.tex <==
\begin{center}
\begin{tikzpicture}[node distance=\munit]
 \coordinate (c1) at (-0.5\munit,-0.5\munit) ;
 \coordinate[right of = c1] (c2);
 \coordinate[above of = c1] (c3);
 \coordinate[above of = c2] (c4);
 \coordinate[above of = c3] (c5);
 \coordinate[above of = c4] (c6);
 \coordinate[above of = c5] (c7);
 \coordinate[above of = c6] (c8);
 \filldraw[claro] (c3) circle (\ssombra);
 \filldraw[claro] (c8) circle (\ssombra);
 \filldraw[claro] (c8)++(6\munit,0) circle (\ssombra);
 \filldraw[claro] (c3)++(2\munit,0) circle (\ssombra);
 \filldraw[claro] (c6)++(2\munit,0) circle (\ssombra);
 \filldraw[claro] (c4)++(4\munit+0.7\ssombra,0) arc (0:180:0.7\ssombra) --++(0,-\munit+1.4\ssombra) arc(360:270:0.7\ssombra)--++(-\munit+1.4\ssombra,0) arc (90:270:0.7\ssombra)--++(\munit,0) arc(270:360:0.7\ssombra)--cycle;
 \filldraw[claro] (c4)++(6\munit+0.7\ssombra,0) arc (0:180:0.7\ssombra) --++(0,-\munit+1.4\ssombra) arc(360:270:0.7\ssombra)--++(-\munit+1.4\ssombra,0) arc (90:270:0.7\ssombra)--++(\munit,0) arc(270:360:0.7\ssombra)--cycle;
 \filldraw[claro] (c7)++(4\munit+0.7\ssombra,0) arc (0:180:0.7\ssombra)--++(0,-\munit) arc (180:360:0.7\ssombra)--cycle;
\foreach \de in{0,1,2,3}{
    \foreach \x in{1,2,...,8}
      \node[inode,shift={(2*\de\munit,0)}] (\x) at (c\x) {};
    \path[dneg]
      (1) edge[dpos] (2)
      (1) edge (3)
      (2) edge[dpos] (4)
      (3) edge (4)
      (3) edge (5)
      (4) edge (6)
      (5) edge (6)
      (5) edge[dpos] (7)
      (6) edge (8)
      (7) edge (8)
    ;
 }
 \foreach \de in {0,1,2}
  \node(c) at (2*\de\munit+\munit,\munit) {$,$};
%   \draw[decorate,decoration={brace,amplitude=\sep},very thick] (-\munit,-0.75\munit)--+(0,3.5\munit); \draw[decorate,decoration={brace,amplitude=\sep},very thick](7\munit,2.75\munit)--+(0,-3.5\munit);
  \llaveI{(-\munit,-0.5\munit)}{($(-\munit,-0.75\munit)+(0,3.25\munit)$)}
  \llaveD{(7\munit,-0.5\munit)}{($(7\munit,-0.75\munit)+(0,3.25\munit)$)}
  \node[texto,left](c) at (-1.5\munit,\munit) {$\Fix(G,U)=$};
  \node[texto,below,shift={(-7\munit,-2pt)}](l) at (c1) {\tiny$S_1\!\cup\! S_{11}$};
  \node[texto,shift={(2\munit,0)}](l) at (l) {\tiny$S_1\!\cup\! S_{12}$};
  \node[texto,shift={(2\munit,0)}](l) at (l) {\tiny$S_2\!\cup\! S_{21}$};
  \node[texto,shift={(2\munit,0)}](l) at (l) {\tiny$S_2\!\cup\! S_{22}$};
\end{tikzpicture}
\end{center}


==> ex_decompo_5.tex <==
\begin{center}
\begin{tikzpicture}[node distance=\munit]
 \coordinate (c1) at (-0.5\munit,-0.5\munit) ;
 \coordinate[right of = c1] (c2);
 \coordinate[above of = c1] (c3);
 \coordinate[above of = c2] (c4);
 \coordinate[above of = c3] (c5);
 \coordinate[above of = c4] (c6);
 \coordinate[above of = c5] (c7);
 \coordinate[above of = c6] (c8);
 \filldraw[claro] (c3) circle (\ssombra);
 \filldraw[claro] (c8) circle (\ssombra);
 \filldraw[claro] (c8)++(6\munit,0) circle (\ssombra);
 \filldraw[claro] (c3)++(2\munit,0) circle (\ssombra);
 \filldraw[claro] (c6)++(2\munit,0) circle (\ssombra);
 \filldraw[claro] (c4)++(4\munit+0.7\ssombra,0) arc (0:180:0.7\ssombra) --++(0,-\munit+1.4\ssombra) arc(360:270:0.7\ssombra)--++(-\munit+1.4\ssombra,0) arc (90:270:0.7\ssombra)--++(\munit,0) arc(270:360:0.7\ssombra)--cycle;
 \filldraw[claro] (c4)++(6\munit+0.7\ssombra,0) arc (0:180:0.7\ssombra) --++(0,-\munit+1.4\ssombra) arc(360:270:0.7\ssombra)--++(-\munit+1.4\ssombra,0) arc (90:270:0.7\ssombra)--++(\munit,0) arc(270:360:0.7\ssombra)--cycle;
 \filldraw[claro] (c7)++(4\munit+0.7\ssombra,0) arc (0:180:0.7\ssombra)--++(0,-\munit) arc (180:360:0.7\ssombra)--cycle;
 \filldraw[claro] (c7)++(8\munit+0.7\ssombra,0) arc (0:180:0.7\ssombra)--++(0,-\munit) arc (180:360:0.7\ssombra)--cycle;
\foreach \de in{0,1,2,3,4}{
    \foreach \x in{1,2,...,8}
      \node[inode,shift={(2*\de\munit,0)}] (\x) at (c\x) {};
    \path[dneg]
      (1) edge[dpos] (2)
      (1) edge (3)
      (2) edge[dpos] (4)
      (3) edge (4)
      (3) edge (5)
      (4) edge (6)
      (5) edge (6)
      (5) edge[dpos] (7)
      (6) edge (8)
      (7) edge (8)
    ;
 }
 \foreach \de in {0,1,2,3}
  \node(c) at (2*\de\munit+\munit,\munit) {$,$};
  \llaveI{(-\munit,-0.5\munit)}{($(-\munit,-0.75\munit)+(0,3.25\munit)$)}
  \llaveD{(9\munit,-0.5\munit)}{($(9\munit,-0.75\munit)+(0,3.25\munit)$)}
  \node[texto,left](c) at (-1.5\munit,\munit) {$\Fix(G)=$};
\end{tikzpicture}
\end{center}


==> fig_intro1.tex <==
\begin{figure}
\centering
\begin{tabular}{ccccc}
\begin{tikzpicture}
\coordinate (c1) at (-30:1);
\coordinate (c2) at (90:1);
\coordinate (c3) at (210:1);
\foreach \x in{1,2,3}{
	\node[vnode] (\x) at (c\x) {};
}
\path[positive]
(2) edge (1)
(3) edge (2)
(1) edge[bend right =10] (3)
(3) edge[bend right =10] (1)
;
\Loop[positive]{1}{-30}{};
\Loop[positive]{2}{90}{};
\Loop[negative]{3}{210}{};
\end{tikzpicture}
&&
\begin{tikzpicture}
\foreach \x in{1,2,3}{
	\node[vnode] (\x) at (c\x) {};
}
\path[positive]
(2) edge (1)
(3) edge (2)
(1) edge[bend right =10] (3)
(3) edge[bend right =10] (1)
;
\Loop[positive]{1}{-30}{};
\Loop[positive]{2}{90}{};
\Loop[positive]{3}{210}{};
\end{tikzpicture}
&&
\begin{tikzpicture}
\foreach \x in{1,2,3}{
	\node[vnode] (\x) at (c\x) {};
}
\path[positive]
(2) edge (1)
(3) edge (2)
(1) edge[bend right =10] (3)
(3) edge[negative,bend right =10] (1)
;
\Loop[positive]{1}{-30}{};
\Loop[positive]{2}{90}{};
\Loop[positive]{3}{210}{};
\end{tikzpicture}
\\
$\phi(G_{\sigma_1})=2$ && $\phi(G_{\sigma_2})=4$ &&$\phi(G_{\sigma_3})=5$
\end{tabular}
\caption{Green arcs are positive, and red arcs are negative. This convention is used throughout the paper.}\label{fig:influence_neg}
\end{figure}


==> fig_m.tex <==
\begin{figure}
\[
\begin{array}{ccc}
\begin{tikzpicture}
\node (000) at (-1.2,-1.2){$a$};
\node (001) at (-0.4,-0.4){$b$};
\node (010) at (-1.2, 0.4){$c$};
\node (011) at (-0.4, 1.2){$d$};
\node (100) at ( 0.4,-1.2){$e$};
\node (101) at ( 1.2,-0.4){$f$};
\node (110) at ( 0.4, 0.4){$g$};
\node (111) at ( 1.2, 1.2){$h$};
\path[thick]
(000) edge[violet,line width=3] (100)
(000) edge[violet] (010)
(000) edge (001)
(100) edge[violet] (110)
(100) edge (101)
(010) edge[violet] (110)
(010) edge (011)
(001) edge[blue] (101) 
(001) edge[blue] (011)
(110) edge (111)
(101) edge[blue] (111)
(011) edge[blue,line width=3] (111)
;
\end{tikzpicture}
&&
\begin{tikzpicture}
\node (000) at (-1.2,-1.2){$a$};
\node (001) at (-0.4,-0.4){$b$};
\node (010) at (-1.2, 0.4){$c$};
\node (011) at (-0.4, 1.2){$d$};
\node (100) at ( 0.4,-1.2){$e$};
\node (101) at ( 1.2,-0.4){$f$};
\node (110) at ( 0.4, 0.4){$g$};
\node (111) at ( 1.2, 1.2){$h$};
\path[thick]
(011) edge (111)
(101) edge[blue] (111)
(110) edge[blue,line width=3] (111)
(001) edge[orange,line width=3] (011)
(001) edge (101) 
(010) edge[orange] (011)
(010) edge[violet] (110)
(100) edge[blue] (101)
(100) edge[blue,bend right=10] (110)
(100) edge[violet,bend left=10] (110)
(000) edge[orange] (001)
(000) edge[orange,bend left=10] (010)
(000) edge[violet,bend right=10] (010)
(000) edge[violet,line width=2.5] (100)
;
\end{tikzpicture}
\end{array}
\]
\caption{For the three-dimensional cube $Q_3$, we have $m'(Q_3)=2$ and $m(Q_3)=3$. In the left, the matching $M=\{ae,dh\}$ illustrates the fact that $m'(Q_3)=2$: the edge $ae$ belongs to an induced $C_4$ which does not contain $d$ neither $h$, namely $aegc$; and the edge $dh$ belongs to an induced $C_4$ which does not contain $a$ neither $e$, namely $dhfb$. In the right, the matching $M=\{ae,gh,db\}$ illustrates the fact that $m(Q_3)=3$: the edge $ae$ belongs to an induced $C_4$ which does not contain $gh$ neither $db$, namely $aegc$; the edge $gh$ belongs to an induced $C_4$ which does not contain $ae$ neither $db$, namely $ghfe$; and the edge $db$ belongs to an induced $C_4$ which does not contain $ae$ neither $gh$, namely $dbac$.}\label{fig_m}
\end{figure}


==> signed_graph.tex <==
\begin{tikzpicture}
 \nodosSG
 \path[bend right=17]
 (1) edge[negative] (2)
 (2) edge[positive] (1)
 (1) edge[negative] (3)
 (3) edge[negative] (1)
 (2) edge[positive] (4)
 (4) edge[negative] (2)
 (2) edge[negative] (5)
 (5) edge[positive] (2)
 (3) edge[negative] (5)
 (5) edge[positive] (3)
 (3) edge[positive] (6)
 (6) edge[negative] (3)
 (4) edge[positive] (7)
 (7) edge[negative] (4)
 (5) edge[positive] (7)
 (7) edge[positive] (5)
 (6) edge[positive] (8)
 (8) edge[negative] (6)
 (6) edge[negative, bend right=80] (9)
 (9) edge[positive, bend left=40] (6)
 (9) edge[negative] (7)
 (7) edge[positive] (9)
 (9) edge[positive] (8)
 (8) edge[negative] (9)
;
\end{tikzpicture}


==> signed_graph_bis.tex <==
\begin{tikzpicture}
 \nodosSG
 \path[bend right=17]
 (1) edge[negative] (2)
 (2) edge[negative] (1)
 (1) edge[negative] (3)
 (3) edge[negative] (1)
 (2) edge[positive] (4)
 (4) edge[positive] (2)
 (2) edge[positive] (5)
 (5) edge[positive] (2)
 (3) edge[negative] (5)
 (5) edge[negative] (3)
 (3) edge[positive] (6)
 (6) edge[positive] (3)
 (4) edge[positive] (7)
 (7) edge[positive] (4)
 (5) edge[positive] (7)
 (7) edge[positive] (5)
 (6) edge[negative] (8)
 (8) edge[negative] (6)
 (6) edge[negative, bend right=80] (9)
 (9) edge[negative, bend left=40] (6)
 (9) edge[negative] (7)
 (7) edge[negative] (9)
 (9) edge[negative] (8)
 (8) edge[negative] (9)
;
\end{tikzpicture}


==> signed_graph_bis_2.tex <==
\begin{tikzpicture}
 \nodosSG
 \path
 (1) edge[dneg] (2)
 (1) edge[dneg] (3)
 (2) edge[dpos] (4)
 (2) edge[dpos] (5)
 (3) edge[dneg] (5)
 (3) edge[dpos] (6)
 (4) edge[dpos] (7)
 (5) edge[dpos] (7)
 (6) edge[dneg] (8)
 (6) edge[dneg] (9)
 (9) edge[dneg] (7)
 (9) edge[dneg] (8)
;
\end{tikzpicture}


==> signed_graph_bis_2_moins.tex <==
\begin{tikzpicture}
 \nodosSG
 \path[dneg]
 (1) edge (2)
 (1) edge (3)
 (3) edge (5)
 (6) edge (8)
 (6) edge (9)
 (9) edge (7)
 (9) edge (8)
;
\end{tikzpicture}


==> signed_graph_bis_2_plus.tex <==
\begin{tikzpicture}
 \nodosSG
 \path[dpos]
 (2) edge (4)
 (2) edge (5)
 (3) edge (6)
 (4) edge (7)
 (5) edge (7)
;
\end{tikzpicture}


==> signed_graph_bis_moins.tex <==
\begin{tikzpicture}
 \nodosSG
 \path[bend right=17,negative]
 (1) edge (2)
 (2) edge (1)
 (1) edge (3)
 (3) edge (1)
 (3) edge (5)
 (5) edge (3)
 (6) edge (8)
 (8) edge (6)
 (6) edge[bend right=80] (9)
 (9) edge[bend left=40] (6)
 (9) edge (7)
 (7) edge (9)
 (9) edge (8)
 (8) edge (9)
;
\end{tikzpicture}


==> signed_graph_bis_plus.tex <==
\begin{tikzpicture}
 \nodosSG
 \path[bend right=17,positive]
 (2) edge (4)
 (4) edge (2)
 (2) edge (5)
 (5) edge (2)
 (3) edge (6)
 (6) edge (3)
 (4) edge (7)
 (7) edge (4)
 (5) edge (7)
 (7) edge (5)
;
\end{tikzpicture}


==> signed_graph_moins.tex <==
\begin{tikzpicture}
 \nodosSG
 \path[bend right=17,negative]
 (1) edge (2)
 (1) edge (3)
 (3) edge (1)
 (4) edge (2)
 (2) edge (5)
 (3) edge (5)
 (6) edge (3)
 (7) edge (4)
 (8) edge (6)
 (6) edge[bend right=80] (9)
 (9) edge (7)
 (8) edge (9)
;
\end{tikzpicture}


==> signed_graph_plus.tex <==
\begin{tikzpicture}
 \nodosSG
 \path[bend right=17,positive]
 (2) edge (1)
 (2) edge (4)
 (5) edge (2)
 (5) edge (3)
 (3) edge (6)
 (4) edge (7)
 (5) edge (7)
 (7) edge (5)
 (6) edge (8)
 (9) edge[bend left=40] (6)
 (7) edge (9)
 (9) edge (8)
;
\end{tikzpicture}


==> symmetric.tex <==
\begin{figure}[!htb]
\centering
\def\invo{\textcolor{white}{o}}
\begin{tikzpicture}
\draw (-4\unit,0) circle (2.4\unit);
\node[texto,above] (l) at (-4\unit,2.6\unit) {$G$};
\node[inode,texto] (v) at (-4\unit,0){$v$};
\node[inode,shift={(45:2\unit)},texto] (1) at (v) {\invo};
\node[inode,shift={(135:2\unit)},texto] (2) at (v) {\invo};
\node[inode,shift={(225:2\unit)},texto] (3) at (v) {\invo};
\node[inode,shift={(-45:2\unit)},texto] (4) at (v) {\invo};
\path[bend right=15]
(v) edge[positive] (1)
(1) edge[positive] (v)
(v) edge[negative] (2)
(2) edge[negative] (v)
(v) edge[positive] (3)
(3) edge[negative] (v)
(v) edge[negative] (4)
(4) edge[positive] (v)
;
\node[texto,shift={(270:3.4\unit)}] (a) at (v) {$A(v)$};
\draw[-to,dotted] (a.110) to +(100:2.2\unit);
\draw[-to,dotted] (a.70) to  +(78:2.6\unit);
%
\flecha{(-\unit,0)}{2\unit}
%
\draw (4\unit,0) circle (2.4\unit);
\node[texto,above] (l) at (4\unit,2.6\unit) {$G'$};
\node[inode,texto] (v) at (4\unit,0){$v$};
\node[inode,shift={(45:2\unit)},texto] (1) at (v) {\invo};
\node[inode,shift={(135:2\unit)},texto] (2) at (v) {\invo};
\node[inode,shift={(225:2\unit)},texto] (3) at (v) {\invo};
\node[inode,shift={(-45:2\unit)},texto] (4) at (v) {\invo};
\path[bend right=15]
(v) edge[positive] (1)
(1) edge[positive] (v)
(v) edge[negative] (2)
(2) edge[negative] (v)
(v) edge[positive] (3)
(3) edge[positive] (v)
(v) edge[negative] (4)
(4) edge[negative] (v)
;
\end{tikzpicture}
\caption{Illustration of the transformation described in Lemma~\ref{lemma:cambiaArco}.}\label{fig:symmetric}
\end{figure}
